Deep learning-based astronomical multimodal data fusion: A comprehensive review

With the rapid advancements in observational technologies and the widespread implementation of large-scale sky surveys, diverse electromagnetic wave data (e.g., optical and infrared) and non-electromagnetic wave data (e.g., gravitational waves) have become increasingly accessible. Astronomy has thus entered an unprecedented era of data abundance and complexity. Astronomers have long relied on unimodal data analysis to perceive the universe, but these efforts often provide only limited insights when confronted with the current massive and heterogeneous astronomical data. In this context, multimodal data fusion (MDF), as an emerging method, provides new opportunities to enhance the value of astronomical data and deepening the understanding of the universe by integrating information from different modalities. Recent progress in artificial intelligence (AI), particularly in deep learning (DL), has greatly accelerated the development of multimodal research in astronomy. Therefore, a timely review of this field is essential. This paper begins by discussing the motivation and necessity of astronomical MDF, followed by an overview of astronomical data sources and major data modalities. It then introduces representative DL models commonly used in astronomical multimodal studies, the general fusion process as well as various fusion strategies, emphasizing their characteristics, applicability, advantages, and limitations. Subsequently, the paper surveys existing astronomical multimodal studies and datasets. Finally, the discussion section synthesizes key findings, identifies potential challenges, and suggests promising directions for future research. By offering a structured overview and critical analysis, this review aims to inspire and guide researchers engaged in DL-based MDF in astronomy.

==> (inline-0) <==
\begin{tabular}{@{}llllllllll@{}}
\toprule
  Study &
  Year &
  Research objective &
  Image data &
  Spectral data &
  Time-series data &
  Tabular data &
  Text data &
  Fusion strategies &
  DL models\\ 
  \midrule
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{ma2017multimodal} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2017 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar radio burst\\ classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar radio spectra\\ from different\\ frequency channels \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}AE \end{tabular}}\\ \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{tang2021multiple} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2021 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Sunspot group\\ classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Continuum images, \\ magnetogram images \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Decision-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, ResNet,\\ Depthwise\\ Separable\\ Convolution  \end{tabular}}\\ 
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{cuoco2021multimodal} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2021 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Multimodal analysis of\\ gravitational waves and\\ gamma-ray bursts (GRB) \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Gravitational wave\\ time-frequency\\ images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}GRB light curves \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D CNN,\\ 2D CNN \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{sun2022accurate} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2022 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar wind speed\\ prediction \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Extreme ultraviolet\\ (EUV) images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Multivariate\\ time-series data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}GoogLeNet, 1D\\ CNN, BiLSTM \end{tabular}}\\ 
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{hong2023photoredshift} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2022 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric redshift\\ estimation of quasars \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Spectroscopic\\ data from SDSS\\ DR17 \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric data\\ from SDSS DR17 \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, ANN \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{ethiraj2022classification} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2022 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Classification of Quasars,\\ Galaxies, and Stars \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS-IV DR16\\ images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS-IV DR16\\ catalog data from\\ images, spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ANN, ResNet50,\\ Xception,\\ EfficientNetB2 \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{cuoco2022computational} \end{tabular}} &
  \multicolumn{1}{l}{2022} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Exploring computational\\ challenges of astronomical\\ multimodal fusion. \end{tabular}} &
  \multicolumn{1}{l}{---} &
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}
  \\\addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{chen2023radio} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2023 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Radio galaxy classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Radio images,\\ infrared images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Text discussions\\ on RadioTalk\\ forum \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ViT, BERT \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{pinciroli2023deepgravilens} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2023 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Gravitational lens data\\ classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Images from specific\\ regions of the electr-\\omagnetic field \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Time-series data\\ of brightness\\ variations \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, GRU,\\Transformer \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{gao2023deep} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2023 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}M-type Star Classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS photometric\\ images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D CNN,\\ ResNet-152,\\ Transformer \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{liu2023mfpim} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2023 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Pulsar candidate\\ identification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Diagnostic plots \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Pulse profile,\\ DM curve \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D CNN,\\ 2D ResNet \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{wei2023identification} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2023 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Blue horizontal branching\\ star identification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS \emph{u}, \emph{g}, \emph{r}, \emph{i}, \emph{z} \\band images \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ResNet,\\ VGG1D,\\ Transformer \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{wang2023multimodal} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2023 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Celestial point source\\ classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS \emph{u}, \emph{g}, \emph{r} \\band images \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}LAMOST DR9\\ spectral data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D ResNet,\\ GAN \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{zhang2023multimodal} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2023 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Celestial body\\ classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS photometric\\ images \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}LAMOST 2D\\ spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN,\\ GoogLeNet \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{deng2024ensemble} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Stellar classification\\ and radius estimation \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric images\\ from SDSS DR17\end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Parallax and\\ proper motion\\ from Gaia DR3\\ catalog \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Hybrid\\ (Feature-level,\\ Decision-level)\end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SCNet \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{walsh2024foundation} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Heliophysical research \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDO AIA and\\ HMI images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDO EVE extr-\\eme ultraviolet\\ spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}14 years of SDO\\ data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Nouveau-VAE,\\ Masked AE\end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{francisco2024multimodal} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar flare forecasting \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photospheric\\ magnetograms,\\ chromospheric and\\ coronal images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Temporal dynamics\\ from full-disk videos \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Flare event catalog \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}EfficientNetV2-S,\\ 3D-CNN, LSTM \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{li2024solar} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar flare forecasting \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Magnetograms \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Corresponding\\ magnetic field\\ characteristic\\ parameters \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Swin Transformer,\\1D-CNN \end{tabular}} \\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{hosseinzadeh2024toward} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar energetic particle\\ event prediction \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar X-ray images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Proton flux data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}GSEP and HEK\\ catalogs \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level,\\ Decision-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}AE \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{rehemtulla2024zwicky} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Automated identification\\ and follow-up of\\ bright transients \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ZTF image cutouts \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}25 extracted\\ features of\\ ZTF data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{you2024applying} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Pulsar candidate sifting\\ for FAST survey \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2-D diagnostic plots\\ (e.g., TVP, FVP)\\ from PICS \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1-D data array\\ (statistical feature\\ format on HTRU2) \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Convolutional AE \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{wang2024effective} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Galaxy morphology\\ analysis \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Galaxy images,\\ schematic symbols \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Textual labels\\ of symbols \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CLIP, ViT-16,\\ ConvNeXT,\\ Masked AE,\\ ResNet-50,\\ ResNet-18 \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{buck2024deep} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Informative represen-\\tation learning for\\ stellar spectra\end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Gaia DR3 RVS\\ spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}XP coefficients \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{mishra2024paperclip} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Astronomical image-\\text retrieval \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}HST images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Proposal\\ abstracts \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CLIP, Mixtral-\\8x7B-Instruct \end{tabular}}\\
  \bottomrule
  \multicolumn{10}{r}{\begin{tabular}[c]{@{}l@{}}\\ \textit{continued in Table ~\ref{tab:studies2}}\end{tabular}}
\end{tabular}
\begin{tabular}{@{}llllllllll@{}}
\toprule
  Study &
  Year &
  Research objective &
  Image data &
  Spectral data &
  Time-series data &
  Tabular data &
  Text data &
  Fusion strategies &
  DL models\\ \midrule
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{zhang2024photometric} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric redshift\\ estimation \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric data\\ catalog \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ResNet101,\\ MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{gai2024simultaneous} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Galaxy physical\\ property estimation \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Euclid H-band images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Tabulated\\ photometric\\ values \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ResNet50, MLP \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{ouahmed2024multimodality} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric redshift\\ estimation \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Multi-band galaxy \\images (e.g., \emph{ugriz}\\ bands from SDSS,\\ CFHTLS, HSC) \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{tanoglidis2024first} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Zero-shot classification\\ of astronomical images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}LSBGs, artifacts, and\\ galaxy morphology\\ classification images \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Natural language\\ descriptions (text\\ prompts) \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}GPT-4o,\\ LLaVA-NeXT \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{parker2024astroclip} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Cross-modal Foundation\\ Model for Galaxies \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}DESI-LS multi-band\\ galaxy images \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}DESI galaxy\\ optical spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ViT,\\ 1D Transformer \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{zhang2024maven} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Supernova classification\\ and redshift estimation \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Supernova spectra\\ from ZTF, synthetic\\ spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Supernova light\\ curves \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Transformer \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{cabrera2024atat} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Astronomical light\\ curve classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Light curves from\\ the ELAsTiCC\\ dataset \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Metadata provided\\ in the alert stream\\ of ELAsTiCC \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Transformer,\\ MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{gupta2024radiogalaxynet} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Radio galaxy and\\ infrared host detection \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ASKAP radio\\ images, AllWISE\\ infrared images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Transformer,\\ Faster RCNN \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{wang2024solar} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar radio burst\\ prediction \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SOHO/MDI total\\ solar magnetic map \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}NOAA sunspot\\ parameters \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN \end{tabular}}\\ 
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{alegre2024identification} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Identification of\\ multicomponent\\ LOFAR sources \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}LOFAR low-\\frequency radio\\ images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Radio source\\ parameters,\\ optical statistical\\ counterpart\\ parameters \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, ANN \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{guiglion2024beyond} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2024 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Tracing [$\alpha$/M]--[M/H]\\ bimodality in Milky\\ Way disc \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Gaia RVS spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Gaia DR3 phot-\\ometry (G, G\_BP,\\ G\_RP), parallaxes,\\ XP coefficients \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, FC \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\begin{tabular}[c]{@{}l@{}}\citep{rizhko2025astrom3} \end{tabular} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Astronomical classification\\ and exploratory analysis \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Time-series\\ photometry data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Metadata catalog \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} CLIP \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{li2025deep} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Variable star\\ classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Continuous Wavelet\\ Transform images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Kepler and K2\\ light curves \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Kepler and K2\\ variable star\\ catalog \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}LLM-based\\ representation\\ of light curves \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, BiLSTM,\\Swin Transformer \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{angeloudi2025multimodal} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Astronomical multim-\\odal dataset construc-\\tion and applications \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{feng2025morpho} \end{tabular} } &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Star-quasar-galaxy\\ classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}KiDS DR5 r-band\\ images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS DR17\\ spectroscopic\\ data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric data\\ from KiDS DR5,\\ Gaia DR3, and\\ GAMA DR4 \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, ANN \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{martinez2025augmenting} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Representation\\ alignment, regression,\\ anomaly detection \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Chandra X-ray\\ spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}X-ray photon\\ time-series data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Chandra Source\\ Catalog \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Text summaries \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}GPT-4o-mini, ada-\\002 (Transformer),\\ MLP
  
  \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{liu2025addressing} \end{tabular}} & 
    \multicolumn{1}{l}{2025} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Pulsar candidate\\ identification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Profile, DM curve,\\ subband plot, and\\ subintegration plot \end{tabular}} &
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Bayesian NN,\\ Bayesian 1D CNN,\\ Bayesian 2D CNN \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{siudek2025euclid} \end{tabular}} & 
    \multicolumn{1}{l}{2025} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Galaxy property\\ exploration \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Euclid optical (VIS)\\ and NIR (NISP)\\ imaging data of\\ galaxies \end{tabular}} &
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric SEDs\\ constructed from\\ multi-band fluxes \end{tabular}}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Transformer,\\ CNN, MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{wei2025photometric} \end{tabular}} & 
    \multicolumn{1}{l}{2025} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric redshift\\ estimation \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Multi-band images\\ (\emph{g}, \emph{r}, \emph{i}, \emph{z}, \emph{W1}, \emph{W2})\\ from DESI Legacy\\ Imaging Surveys\\ DR10 \end{tabular}} &
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Photometric data\\ from DESI Legacy\\ Imaging Surveys\\ DR10 \end{tabular}}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CNN, MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{hosseinzadeh2025end} \end{tabular}} & 
    \multicolumn{1}{l}{2025} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}High-impact solar\\ energetic particle\\ event prediction \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar EUV images\\ from SOHO EIT \\304 \AA\ \end{tabular}} &
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}GOES time-series\\ proton flux data \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Solar event charac-\\teristics (sunspot\\ counts, active region\\ counts, flare classes)\\ from HEK \end{tabular}}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Decision-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{junell2025applying} \end{tabular}} & 
  \multicolumn{1}{l}{2025} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Early classification of\\ transients and variable\\ 
  stars in various surveys\end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Triplet image cutouts\\ from ZTF alerts\end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D spectra from\\ multiple instruments\\ (e.g., SEDM, SDSS)\end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Multi-band light\\ curves (\emph{g}, \emph{r}, \emph{i})\\ from ZTF\end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Alert metadata (e.g.,\\ magnitude, position)\\ from ZTF packets\end{tabular}}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Hybrid\\ (Feature-level,\\ Decision-level) \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Transformer,\\ ConvNeXt-Tiny,\\ 1D CNN, MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{pinciroli2025multimodal} \end{tabular}} & 
  \multicolumn{1}{l}{2025} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Automated discovery of\\ gravitationally-lensed\\ transients
  \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Multi-band (\emph{g}, \emph{r}, \emph{i}, \emph{z})\\ cutouts
  \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}---\end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Multi-band (\emph{g}, \emph{r},\\ \emph{i}) light curves\\ from ZTF\end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}---\end{tabular}}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Unknown \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{zhang2025listening} \end{tabular}} & 
  \multicolumn{1}{l}{2025} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Star spectral classifica-\\tion via audio-inspired\\ multimodal learning
  \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2D spectral plots
  \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Stellar spectra from\\ LAMOST DR11\end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}---\end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}---\end{tabular}}& 
  \multicolumn{1}{l}{---}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D CNN,\\ 2D CNN,\\EPSANet-50 \end{tabular}}\\
  \bottomrule
  \multicolumn{10}{r}{\begin{tabular}[c]{@{}l@{}}\\ \textit{continued in Table ~\ref{tab:studies3}}\end{tabular}}
\end{tabular}
\begin{tabular}{@{}llllllllll@{}}
\toprule
  Study &
  Year &
  Research objective &
  Image data &
  Spectral data &
  Time-series data &
  Tabular data &
  Text data &
  Fusion strategies &
  DL models\\ \midrule
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{li2025estimation} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Galaxy age and\\ metallicity estimation\end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS multi-band\\ (\emph{g}, \emph{r}, \emph{i}) images \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS DR7 spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D CNN,\\ 2D CNN \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{zhang2025white} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Automated classific-\\ation of white dwarfs\\ from LAMOST DR11 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2D spectral images\\ (generated from 1D\\ spectra) \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D low-resolution\\ spectra from\\ LAMOST DR11 \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D CNN,\\ ResNet-50 \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{zaman2025astrollava} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Developing an astrono-\\mical vision-language\\ model\end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}$\sim$ 30k images from\\ APOD/ESO/HST \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Captions, and\\ synthetic QA\\ from GPT-4 \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}CLIP ViT-L/14,\\ LLaMA-7B,\\ LLaVA 1.5 \end{tabular}}\\
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}\citep{zhao2025deep} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Multimodal F10.7\\ solar flux prediction \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ADAPT-GONG\\ maps, EUV images,\\ HMI magnetograms  \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Daily F10.7\\ index sequences \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Mamba, Vision\\ Mamba, ResNet,\\ LSTM, MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{dhuri2025multimodal} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Forecasting 4-day\\ solar-wind speed at L1 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDO/AIA EUV\\ 211 \AA\ images \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Historical time-\\series data of\\ solar-wind \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}1D-CNN,\\ GoogLeNet \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{jia2025rapid} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Optical transient\\ identification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}3-channel stamps\\ (science, template,\\ difference), PSF data \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Physical parameters\\ (e.g., FWHM, nums,\\ flux, classtar) \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ResNet-50,\\ CNN, MLP \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{cui2025pist} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Estimation of key\\ parameters for\\ red giant stars \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SDSS DR17 multi-\\band (\emph{u}, \emph{g}, \emph{r}, \emph{i}, \emph{z})\\ photometric images \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}LAMOST DR10\\ low-resolution\\ spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}ResNet-18,\\ CNN,\\ Transformer \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{huijse2025learning} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}variable source\\ classification \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Gaia XP low-res-\\olution (BP/RP)\\ mean spectra	 \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Gaia G-band\\ light curves \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Derived features (e.g.\\ color, frequency,\\ amplitude) \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}VAE, MLP,\\ GRU \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{shen2025mixture} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SN Ia analysis \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SN Ia spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}SN Ia light\\ curves \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}VAE, MLP,\\ Transformer \end{tabular}}\\
  \addlinespace[1em]
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{zhao2025finetuning} \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Adapting SpecCLIP\\ to DESI survey via\\ LoRA \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}LAMOST LRS,\\ Gaia XP, DESI\\ EDR spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Transformer,\\ MLP \end{tabular}}\\ 
  \addlinespace[1em]
\multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}} \citep{kamai2025machine} \end{tabular} } &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}2025 \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Stellar property\\ inference \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}} &
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}LAMOST DR8\\ low-resolution\\ spectra \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Kepler light\\ curves \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}--- \end{tabular}}&
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Feature-level \end{tabular}}& 
  \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Conformer,\\ DualFormer\\ (Transformer),\\ CNN, MLP \end{tabular}
